Determination of the extraction efficiency for $^{233}$U source $\alpha$-recoil ions from the MLL buffer-gas stopping cell

Following the $\alpha$ decay of $^{233}$U, $^{229}$Th recoil ions are shown to be extracted in a significant amount from the MLL buffer-gas stopping cell. The produced recoil ions and subsequent daughter nuclei are mass purified with the help of a customized quadrupole mass spectrometer. The combined extraction and mass-purification efficiency for $^{229}$Th$^{3+}$ is determined via MCP-based measurements and via the direct detection of the $^{229}$Th $\alpha$ decay. A large value of $(10\pm2)$\% for the combined extraction and mass-purification efficiency of $^{229}$Th$^{3+}$ is obtained at a mass resolution of about 1 u/e. In addition to $^{229}$Th, also other $\alpha$-recoil ions of the $^{233,232}$U decay chains are addressed.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


